Determining the Optimal Frequencies for a Duplicated Randomized Clock SCA Countermeasure

Side-channel attacks pose significant challenges to the security of embedded systems, often allowing attackers to circumvent encryption algorithms in minutes compared to the trillions of years required for brute-force attacks. To mitigate these vulnerabilities, various countermeasures have been developed. This study focuses on two specific countermeasures: randomization of the encryption algorithm's clock and the incorporation of a dummy core to disguise power traces. The objective of this research is to identify the optimal frequencies that yield the highest level of randomness when these two countermeasures are combined. By investigating the interplay between clock randomization and the presence of dummy cores, we aim to enhance the overall security of embedded systems. The insights gained from this study will contribute to the development of more robust countermeasures against side-channel attacks, bolstering the protection of sensitive information and systems. To achieve this, we conduct simulations and perform side-channel attacks on an FPGA to establish the relationship between frequencies and the resulting protection. We break the encryption on a non-duplicated circuit and note the least amount of measured power traces necessary and the timing overhead. We do this for all sets of frequencies considered which gives a good indication of which sets of frequencies give good protection. By comparing the frequencies generated with those from the duplicated circuit we use similar conclusions to prove whether a frequency set is secure or not. Based on our results we argue that having one frequency lower than half of the base frequency and the other frequencies being close but not higher than the base gives the highest security compared to the timing overhead measured.

==> Figures/Perm_after_rising_edge.tex <==

\begin{tikzpicture}[baseline=(M.center)]
    \matrix (M) [
        matrix of math nodes,
        nodes in empty cells,
        left delimiter={[},
        right delimiter={]},
        row sep=3em,
        column sep=3.7em,
    ]{
        F_{11} & \cancel{F_{12}} & F_{13}  \\
        F_{21} & F_{22} & F_{23} \\
        F_{31} & F_{32} & F_{33} \\
        F_{41} & F_{42} & F_{43} \\
    };

     \draw[red, dashed, ->] (M-1-1.east) -- (M-1-2.west);
    \draw[red, dashed,  ->] (M-1-2.east) -- (M-1-3.west);
    \draw[red, dashed,  ->] (M-1-2.east) -- (M-2-3.west);
    \draw[red, dashed, ->] (M-1-2.east) -- (M-3-3.west);
    \draw[red, dashed, ->] (M-1-2.east) -- (M-4-3.west);
    
    

    \draw[blue, dashed, ->] (M-2-1.east) to (M-1-2.west);
     \draw[blue, ->] (M-2-2.east) -- (M-1-3.west);
    \draw[blue, ->] (M-2-2.east) -- (M-2-3.west);
    \draw[blue, ->] (M-2-2.east) -- (M-3-3.west);
    \draw[blue, ->] (M-2-2.east) -- (M-4-3.west);
    

    \draw[green, dashed, ->] (M-3-1.east) to (M-1-2.west);
    \draw[green,->] (M-3-2.east) -- (M-1-3.west);
    \draw[green,->] (M-3-2.east) -- (M-2-3.west);
    \draw[green,->] (M-3-2.east) -- (M-3-3.west);
    \draw[green,->] (M-3-2.east) -- (M-4-3.west);
    

    \draw[orange, dashed, ->] (M-4-1.east) to (M-1-2.west);
    \draw[orange,->] (M-4-2.east) -- (M-1-3.west);
    \draw[orange,->] (M-4-2.east) -- (M-2-3.west);
    \draw[orange,->] (M-4-2.east) -- (M-3-3.west);
    \draw[orange,->] (M-4-2.east) -- (M-4-3.west);
    
    



    
\end{tikzpicture}


==> Figures/Perm_without_rising_edge.tex <==

\begin{tikzpicture}[baseline=(M.center)]
    \matrix (M) [
        matrix of math nodes,
        nodes in empty cells,
        left delimiter={[},
        right delimiter={]},
        row sep=3em,
        column sep=3.7em,
    ]{
        F_{11} & \cancel{F_{12}} & F_{13}  \\
        F_{21} & F_{22} & F_{23} \\
        F_{31} & F_{32} & F_{33} \\
        F_{41} & F_{42} & F_{43} \\
    };

     \draw[red, dashed, ->] (M-1-1.east) -- (M-1-2.west);
    \draw[red, ->] (M-1-1.east) -- (M-2-2.west);
    \draw[red,->] (M-1-1.east) -- (M-3-2.west);
    \draw[red,->] (M-1-1.east) -- (M-4-2.west);
    
    \draw[red, dashed, bend left=10, ->] (M-1-2.east) to (M-1-3.west);
    \draw[blue, dashed, bend left=5, ->] (M-1-2.east) to (M-1-3.west);
    \draw[green, dashed, bend right=5, ->] (M-1-2.east) to (M-1-3.west);
    \draw[orange, dashed, bend right=10, ->] (M-1-2.east) to (M-1-3.west);

    \draw[red, dashed, bend left=10, ->] (M-1-2.east) to (M-2-3.west);
    \draw[blue, dashed, bend left=5, ->] (M-1-2.east) to (M-2-3.west);
    \draw[green, dashed, bend right=5, ->] (M-1-2.east) to (M-2-3.west);
    \draw[orange, dashed, bend right=10, ->] (M-1-2.east) to (M-2-3.west);

    \draw[red, dashed, bend left=10, ->] (M-1-2.east) to (M-3-3.west);
    \draw[blue, dashed, bend left=5, ->] (M-1-2.east) to (M-3-3.west);
    \draw[green, dashed, bend right=5, ->] (M-1-2.east) to (M-3-3.west);
    \draw[orange, dashed, bend right=10, ->] (M-1-2.east) to (M-3-3.west);

    \draw[red, dashed, bend left=10, ->] (M-1-2.east) to (M-4-3.west);
    \draw[blue, dashed, bend left=5, ->] (M-1-2.east) to (M-4-3.west);
    \draw[green, dashed, bend right=5, ->] (M-1-2.east) to (M-4-3.west);
    \draw[orange, dashed, bend right=10, ->] (M-1-2.east) to (M-4-3.west);

    \draw[blue, dashed, ->] (M-2-1.east) to (M-1-2.west);
    \draw[blue, ->] (M-2-1.east) -- (M-2-2.west);
    \draw[blue, ->] (M-2-1.east) -- (M-3-2.west);
    \draw[blue, ->] (M-2-1.east) -- (M-4-2.west);
    

    \draw[green, dashed, ->] (M-3-1.east) to (M-1-2.west);
    \draw[green,->] (M-3-1.east) -- (M-2-2.west);
    \draw[green,->] (M-3-1.east) -- (M-3-2.west);
    \draw[green,->] (M-3-1.east) -- (M-4-2.west);
    

    \draw[orange, dashed, ->] (M-4-1.east) to (M-1-2.west);
    \draw[orange,->] (M-4-1.east) -- (M-2-2.west);
    \draw[orange,->] (M-4-1.east) -- (M-3-2.west);
    \draw[orange,->] (M-4-1.east) -- (M-4-2.west);
    
    



    
\end{tikzpicture}


==> Figures/frequencyfigure.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}

    \def\base{pi/5}
    \def\fone{5}
    \def\ftwo{7}
    \def\fthree{13}
    \def\ffour{21}
    
  \begin{axis}[
    width=\textwidth,
    height=10cm,
    xlabel={Time},
    samples=500,
    domain=0:2*pi,
    ymin=-12,
    ymax=8,
    axis lines=none,
    xtick={0,\base,2*\base,3*\base,4*\base, 5*\base, 6*\base, 7*\base, 8*\base, 9*\base, 10*\base},
    xticklabels={$0$, 1, 2,3, 4, 5, 6, 7, 8, 9, 10},
    ytick=\empty,
    clip=false
  ]
  
    \addplot+[red,line width=0.8pt,mark=none,domain=0.5:2*pi, solid] {5 + sign(sin(deg(5*x)))};
    
    \addplot+[blue,line width=0.8pt,mark=none,domain=0.5:2*pi, solid] {2 + sign(sin(deg(7*x)))};

    
    \addplot+[green,line width=0.8pt,mark=none,domain=0.5:2*pi, solid] {-1 + sign(sin(deg(13*x)))};

    
    \addplot+[orange,line width=0.8pt,mark=none,domain=0.5:2*pi, solid] {-4 + sign(sin(deg(21*x)))};

    \addplot+[black,line width=0.8pt,mark=none,domain=0.4:2*pi, solid] {-7 + sign(sin(deg(10*x)))};


     \addplot+[red,line width=0.8pt,mark=none,domain=0.5:\base, solid] {-10 + sign(sin(deg(\fone*x)))};
     \addplot+[red,line width=0.8pt,mark=none,domain=\base + 0.01:2*\base, solid] {-10 + sign(sin(deg(\fone*x)))};
     \addplot+[orange,line width=0.8pt,mark=none,domain=2*\base + 0.01:3* \base, solid] {-10 + sign(sin(deg(\ffour*x)))};
     \addplot+[blue,line width=0.8pt,mark=none,domain=3*\base + 0.01:4* \base, solid] {-10 + sign(sin(deg(\ftwo*x)))};
     \addplot+[blue,line width=0.8pt,mark=none,domain=4*\base + 0.01:5* \base, solid] {-10 + sign(sin(deg(\ftwo*x)))};
     \addplot+[green,line width=0.8pt,mark=none,domain=5*\base + 0.01:6* \base, solid] {-10 + sign(sin(deg(\fthree*x)))};
     \addplot+[green,line width=0.8pt,mark=none,domain=6*\base + 0.01:7* \base, solid] {-10 + sign(sin(deg(\fthree*x)))};
     \addplot+[red,line width=0.8pt,mark=none,domain=7*\base + 0.01:8* \base, solid] {-10 + sign(sin(deg(\fone*x)))};
     \addplot+[orange,line width=0.8pt,mark=none,domain=8*\base + 0.01:9* \base, solid] {-10 + sign(sin(deg(\ffour*x)))};
     \addplot+[red,line width=0.8pt,mark=none,domain=9*\base + 0.01:10* \base, solid] {-10 + sign(sin(deg(\fone*x)))};

    % Vertical lines at each period
    \pgfplotsinvokeforeach{1,2,...,10}{
        \addplot+[black,line width=0.8pt,mark=none,const plot, dashed] coordinates {(#1*pi/5, -12) (#1*pi/5,             7)};
            \node at (axis cs: #1*pi/5, -13) {$T_{#1}$};
     }

     \node at (axis cs: 0, 5) {F1:};
      \node at (axis cs: 0, 2) {F2:};
      \node at (axis cs: 0, -1) {F3:};
      \node at (axis cs: 0, -4) {F4:};
      \node at (axis cs: 0, -7) {Fbase:};
    \node at (axis cs: 0, -10) {Fout:};


  \end{axis}
  
\end{tikzpicture}
\caption{Four frequencies with base clock and output based on the setup used in \cite{Martin} . 
Exception 1 can be seen at $T_3$ where the current frequency does not end until between $T_4$ and $T_5$
Exception 2 lets the active frequency almost pass two cycles between $T_8$ and $T_9$. 
Exception 3 creates a rising edge at $T_2$. }

\label{figure:frequencies}
\end{figure}

==> Figures/test_Perm_without_rising_edge.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[baseline=(M.center)]
    \matrix (M) [
        matrix of math nodes,
        nodes in empty cells,
        left delimiter={[},
        right delimiter={]},
        row sep=6em,
        column sep=10em,
    ]{
        F_{11} & \cancel{F_{12}} & F_{13} & F_{14} \\
        F_{21} & F_{22} & F_{23} & F_{24} \\
        F_{31} & F_{32} & F_{33} & F_{34} \\
        F_{41} & F_{42} & F_{43} & F_{44} \\
    };

    
    \draw[red, ->] (M-1-1.east) -- (M-2-2.west);
    \draw[red,->] (M-1-1.east) -- (M-3-2.west);
    \draw[red,->] (M-1-1.east) -- (M-4-2.west);
    \draw[red, dashed, bend left=20, ->] (M-1-1.east) to (M-1-3.west);
    \draw[red, dashed, bend left=20, ->] (M-1-1.east) to (M-2-3.west);
    \draw[red, dashed, bend left=20, ->] (M-1-1.east) to (M-3-3.west);
    \draw[red, dashed, bend left=20, ->] (M-1-1.east) to (M-4-3.west);

    
    \draw[blue, ->] (M-2-1.east) -- (M-2-2.west);
    \draw[blue, ->] (M-2-1.east) -- (M-3-2.west);
    \draw[blue, ->] (M-2-1.east) -- (M-4-2.west);
    \draw[blue, dashed, bend left=20, ->] (M-2-1.east) to (M-1-3.west);
     \draw[blue, dashed, bend left=20, ->] (M-2-1.east) to (M-2-3.west);
      \draw[blue, dashed, bend left=20, ->] (M-2-1.east) to (M-3-3.west);
       \draw[blue, dashed, bend left=20, ->] (M-2-1.east) to (M-4-3.west);

    
    \draw[green,->] (M-3-1.east) -- (M-2-2.west);
    \draw[green,->] (M-3-1.east) -- (M-3-2.west);
    \draw[green,->] (M-3-1.east) -- (M-4-2.west);
    \draw[green, dashed, bend left=20, ->] (M-3-1.east) to (M-1-3.west);
    \draw[green, dashed, bend left=20, ->] (M-3-1.east) to (M-2-3.west);
    \draw[green, dashed, bend left=20, ->] (M-3-1.east) to (M-3-3.west);
    \draw[green, dashed, bend left=20, ->] (M-3-1.east) to (M-4-3.west);

    
    \draw[orange,->] (M-4-1.east) -- (M-2-2.west);
    \draw[orange,->] (M-4-1.east) -- (M-3-2.west);
    \draw[orange,->] (M-4-1.east) -- (M-4-2.west);
    \draw[orange, dashed, bend left=20, ->] (M-4-1.east) to (M-1-3.west);
    \draw[orange, dashed, bend left=20, ->] (M-4-1.east) to (M-2-3.west);
    \draw[orange, dashed, bend left=20, ->] (M-4-1.east) to (M-3-3.west);
    \draw[orange, dashed, bend left=20, ->] (M-4-1.east) to (M-4-3.west);
    



    
\end{tikzpicture}
\label{figure:testpermwithoutrisingedge}
\caption{Permutations without rising edge test}

\end{figure}
